Reification as a Transferable Vocabulary: Zero-Shot Link Prediction with Vanilla GNNs

Knowledge graph foundation models such as ULTRA achieve zero-shot link prediction on unseen graphs through dedicated architectures that hard-code a transfer mechanism. In this work we move that mechanism out of the architecture and into the representation, by \emph{reifying} the input graph: every fact becomes a node, connected to its subject, object, and relation type through a fixed vocabulary of six meta-relations, with relation types as anonymous shared nodes rather than model parameters. On this representation, five textbook GNNs (GAT, GINE with sum and with mean+max aggregation, GraphSAGE, R-GCN), each trained on a single knowledge graph of 4,245 triples for 30 minutes on one NVIDIA A100, transfer zero-shot to 40 inductive link-prediction benchmarks. The best of them, an off-the-shelf GAT, matches ULTRA, a dedicated foundation model pretrained on three graphs, across ULTRA's own evaluation suite. The same fixed vocabulary extends to relational databases, a row becoming an entity and a foreign-key column a relation type; a preliminary probe on two unseen databases, with no cell values, schema text or in-context labels, shows a model of this family pretrained on three knowledge graphs ranking foreign-key targets far above random-initialization and degree controls. We release the code, the checkpoints, and the evaluation pipeline for all 40 benchmarks.

==> figures/fig1_reification.tex <==
\begin{tikzpicture}[
  font=\scriptsize,
  ent/.style={draw=black!60, rounded corners=2pt, fill=black!4, inner sep=3pt, minimum height=15pt, align=center},
  fact/.style={draw=black!70, circle, fill=blue!8, inner sep=1.2pt, align=center},
  rel/.style={draw=orange!80!black, rounded corners=2pt, fill=orange!20, inner sep=3pt, minimum height=15pt, align=center},
  cls/.style={draw=green!50!black, rounded corners=2pt, fill=green!12, inner sep=3pt, minimum height=15pt, align=center},
  e/.style={-{Stealth[length=4.5pt]}, black!70, thin},
  lab/.style={font=\tiny, fill=white, inner sep=1pt, sloped, midway},
  panelname/.style={font=\scriptsize\bfseries, anchor=north},
  tbl/.style={font=\tiny, inner sep=0pt},
  every node/.style={align=center}
]
\begin{scope}[local bounding box=panelA]
  \node[ent] (paris)  at (0,0)     {Paris};
  \node[ent] (france) at (2.4,0)   {France};
  \node[ent] (madrid) at (0,-1.5)  {Madrid};
  \node[ent] (spain)  at (2.4,-1.5){Spain};
  \draw[e] (paris)  -- node[lab, above]{capital\_of} (france);
  \draw[e] (madrid) -- node[lab, above]{capital\_of} (spain);
\end{scope}
\node[panelname] at (1.2,-2.3) {(a) two facts of a knowledge graph};

\begin{scope}[shift={(4.6,0)}, local bounding box=panelB]
  \node[rel] (r) at (2.7,1.7) {REL\_TYPE \#42\\[-2pt]\tiny\itshape (capital\_of)};
  \node[ent]  (p)  at (0,0)     {ENTITY \#3\\[-2pt]\tiny\itshape (Paris)};
  \node[fact] (f1) at (2.7,0)   {\tiny FACT\\[-3pt]\tiny \#17};
  \node[ent]  (fr) at (5.4,0)   {ENTITY \#6\\[-2pt]\tiny\itshape (France)};
  \node[ent]  (m)  at (0,-1.5)  {ENTITY \#4\\[-2pt]\tiny\itshape (Madrid)};
  \node[fact] (f2) at (2.7,-1.5){\tiny FACT\\[-3pt]\tiny \#18};
  \node[ent]  (sp) at (5.4,-1.5){ENTITY \#9\\[-2pt]\tiny\itshape (Spain)};
  \draw[e] (f1) -- node[lab, above]{has\_subject} (p);
  \draw[e] (f1) -- node[lab, above, pos=0.55]{has\_object} (fr);
  \draw[e] (f2) -- node[lab, above]{has\_subject} (m);
  \draw[e] (f2) -- node[lab, above, pos=0.68]{has\_object} (sp);
  \draw[e, orange!80!black] (f1) -- node[lab, right, sloped=false, pos=0.45]{has\_type} (r);
  \draw[e, orange!80!black] (f2) to[bend right=22] node[lab, sloped=false, right, pos=0.28]{has\_type} (r.east);
\end{scope}
\node[panelname] at (7.3,-2.3) {(b) the same facts, reified};

\begin{scope}[shift={(0,-5.5)}, local bounding box=panelC]
  \node[tbl, anchor=north west] (t1) at (-0.7,1.9) {%
    \textbf{results}\\[1pt]
    \begin{tabular}{@{}c c c c@{}}
      \toprule resultId & raceId & driverId & $\cdots$ \\ \midrule
      88 & 12 & \textbf{14} & $\cdots$ \\
      89 & 13 & \textbf{14} & $\cdots$ \\
      $\vdots$ & $\vdots$ & $\vdots$ & \\ \bottomrule
    \end{tabular}};
  \node[tbl, anchor=north west] (t2) at ([yshift=-0.3cm]t1.south west) {%
    \textbf{drivers}\\[1pt]
    \begin{tabular}{@{}c c c@{}}
      \toprule driverId & name & $\cdots$ \\ \midrule
      \textbf{14} & Alonso & $\cdots$ \\
      $\vdots$ & $\vdots$ & \\ \bottomrule
    \end{tabular}};
\end{scope}
\node[panelname] at (1.2,-8.15) {(c) a database extract};

\begin{scope}[shift={(5.0,-5.5)}, local bounding box=panelD]
  \node[cls] (c1) at (0,1.7)   {CLASS \#1\\[-2pt]\tiny\itshape (results)};
  \node[rel] (fk) at (2.7,1.7) {REL\_TYPE \#7\\[-2pt]\tiny\itshape (results.driverId)};
  \node[cls] (c2) at (5.4,1.7) {CLASS \#2\\[-2pt]\tiny\itshape (drivers)};
  \node[ent]  (r88) at (0,0)     {ENTITY \#88\\[-2pt]\tiny\itshape (results row 88)};
  \node[fact] (g1)  at (2.7,0)   {\tiny FACT\\[-3pt]\tiny \#91};
  \node[ent]  (d14) at (5.4,0)   {ENTITY \#14\\[-2pt]\tiny\itshape (drivers row 14)};
  \node[ent]  (r89) at (0,-1.5)  {ENTITY \#89\\[-2pt]\tiny\itshape (results row 89)};
  \node[fact] (g2)  at (2.7,-1.5){\tiny FACT\\[-3pt]\tiny \#92};
  \draw[e] (g1) -- node[lab, above]{has\_subject} (r88);
  \draw[e] (g1) -- node[lab, above, pos=0.55]{has\_object} (d14);
  \draw[e] (g2) -- node[lab, above]{has\_subject} (r89);
  \draw[e] (g2) -- node[lab, below, pos=0.5]{has\_object} (d14);
  \draw[e, orange!80!black] (g1) -- node[lab, right, sloped=false, pos=0.45]{has\_type} (fk);
  \draw[e, orange!80!black] (g2) to[bend right=22] node[lab, sloped=false, right, pos=0.28]{has\_type} (fk.east);
  \draw[e, green!50!black] (r88) -- node[lab, left, sloped=false, pos=0.5]{is\_a} (c1);
  \draw[e, green!50!black] (r89) to[bend left=35] node[lab, sloped=false, left, pos=0.5]{is\_a} (c1.west);
  \draw[e, green!50!black] (d14) -- node[lab, right, sloped=false, pos=0.5]{is\_a} (c2);
\end{scope}
\node[panelname] at (7.7,-8.15) {(d) the extract, reified};
\end{tikzpicture}

